Tight lower bounds for the complexity of multicoloring

In the multicoloring problem, also known as ($a$:$b$)-coloring or $b$-fold coloring, we are given a graph G and a set of $a$ colors, and the task is to assign a subset of $b$ colors to each vertex of G so that adjacent vertices receive disjoint color subsets. This natural generalization of the classic coloring problem (the $b=1$ case) is equivalent to finding a homomorphism to the Kneser graph $KG_{a,b}$, and gives relaxations approaching the fractional chromatic number. We study the complexity of determining whether a graph has an ($a$:$b$)-coloring. Our main result is that this problem does not admit an algorithm with running time $f(b)\cdot 2^{o(\log b)\cdot n}$, for any computable $f(b)$, unless the Exponential Time Hypothesis (ETH) fails. A $(b+1)^n\cdot \text{poly}(n)$-time algorithm due to Nederlof [2008] shows that this is tight. A direct corollary of our result is that the graph homomorphism problem does not admit a $2^{O(n+h)}$ algorithm unless ETH fails, even if the target graph is required to be a Kneser graph. This refines the understanding given by the recent lower bound of Cygan et al. [SODA 2016]. The crucial ingredient in our hardness reduction is the usage of detecting matrices of Lindstr\"om [Canad. Math. Bull., 1965], which is a combinatorial tool that, to the best of our knowledge, has not yet been used for proving complexity lower bounds. As a side result, we prove that the running time of the algorithms of Abasi et al. [MFCS 2014] and of Gabizon et al. [ESA 2015] for the r-monomial detection problem are optimal under ETH.

==> fig-homomorphism.tex <==
\begin{tikzpicture}[scale=1,line width=0.3mm]
\begin{scope}[>=latex]
 
 \foreach \i/\l/\c in {1/v/51,2/x/34,3/y/12,4/u/45,5/w/23}
 {
   \path (-90 + \i * 360 / 5 :8mm) node[draw, circle, minimum size = 0.5cm] (\l1) {};
   \draw (\l1) node[black] {\c};
 }  

 \foreach \i/\l/\c in {1/v/24,2/x/25,3/y/35,4/u/13,5/w/14}
 {
   \path (-90 + \i * 360 / 5 :17mm) node[draw, circle, minimum size = 0.5cm] (\l2){};
   \draw (\l2) node[black] {\c};
 }  

 \foreach \i/\l/\c in {1/v/24,2/x/25,3/y/35,4/u/13,5/w/14}
 {
   \path (90 + \i * 360 / 5 :22mm) node[draw, circle, minimum size = 0.5cm] (\l3){};
   \draw (\l3) node[black] {\c};
 }  

 \foreach \i/\l/\c in {1/v/51,2/x/34,3/y/12,4/u/45,5/w/23}
 {
   \path (90 + \i * 360 / 5 :35mm) node[draw, circle, minimum size = 0.5cm] (\l4){};
   \draw (\l4) node[black] {\c};
 }  

 \foreach \i/\j in {v1/x1,x1/y1,y1/u1,u1/w1,w1/v1,v1/v2,x1/x2,y1/y2,u1/u2,w1/w2,v4/x4,x4/y4,y4/u4,u4/w4,w4/v4,v4/v3,x4/x3,y4/y3,u4/u3,w4/w3,w3/x2,x2/u3,u3/v2,v2/y3,y3/w2,w2/x3,x3/u2,u2/v3,v3/y2,y2/w3}
 {
       \draw (\i) -- (\j);
 }

 \draw[-angle 90] (4,0) -- (5,0);
\end{scope}


\begin{scope}[shift={(8,0)}]
 
 \foreach \i/\l/\c in {1/v/24,2/x/25,3/y/35,4/u/13,5/w/14}
 {
   \path (90 + \i * 360 / 5 :10mm) node[draw, circle, minimum size = 0.5cm] (\l3){};
   \draw (\l3) node[black] {\c};
 }  

 \foreach \i/\l/\c in {1/v/51,2/x/34,3/y/12,4/u/45,5/w/23}
 {
   \path (90 + \i * 360 / 5 :20mm) node[draw, circle, minimum size = 0.5cm] (\l4){};
   \draw (\l4) node[black] {\c};
 }  

 \foreach \i/\j in {v4/x4,x4/y4,y4/u4,u4/w4,w4/v4,v3/v4,x3/x4,y3/y4,u3/u4,w3/w4,w3/x3,x3/u3,u3/v3,v3/y3,y3/w3}
 {
       \draw (\i) -- (\j);
 }
\end{scope}


\end{tikzpicture}

==> fig-reduction.tex <==
\tikzset{ %
	V/.style={circle,draw=black,inner sep=0pt,minimum size=5pt,fill=black},
	L/.style={V, fill=gray!80!black},	
	v/.style={circle,draw=black,inner sep=0pt,minimum size=8pt,fill=blue!30},
	u/.style={circle,draw=black,inner sep=0pt,minimum size=8pt,fill=yellow!25!red!70},	
	w/.style={circle,draw=black,inner sep=0pt,minimum size=8pt,fill=yellow!40},		
	vg/.style={fill=blue!25},
	cla/.style={fill=yellow!60!brown!90!gray!30!white},
	clg/.style={draw=black!30,fill=yellow!60!brown!90!gray!50!white}
}
\begin{tikzpicture}
\begin{scope}[xscale=0.9,yscale=0.9]
\begin{scope}[xscale=0.95]
	\begin{scope}
		\node at (-0.5,0.4) { $V_1$ };
		\draw [decorate,decoration={brace,amplitude=6pt},xshift=0pt,yshift=0pt]
			(-0.1,0.3) -- (1.3,0.3)
			node [midway,yshift=13pt,xshift=19pt] {$\lfloor \log_2 b\rfloor$ variables};
		\draw[vg] (-0.2, -0.2) {[rounded corners = 3pt]-- (-0.2,0.2) -- (1.4,0.2)} -- (1.4,-0.2);
		\node[V] (var11) at (0.0,0) {};
		\node[V] (var12) at (0.4,0) {};
		\node[V] (var13) at (0.8,0) {};
		\node[V] (var14) at (1.2,0) {};	
	\end{scope}

	\begin{scope}[shift={(1.8,0)}]
		\node at (0.6,0.4) { $V_2$ };
		\draw[vg] (-0.2, -0.2) {[rounded corners = 3pt]-- (-0.2,0.2) -- (1.4,0.2)} -- (1.4,-0.2);
		\node[V] (var21) at (0.0,0) {};
		\node[V] (var22) at (0.4,0) {};
		\node[V] (var23) at (0.8,0) {};
		\node[V] (var24) at (1.2,0) {};	
	\end{scope}
	
	\begin{scope}[shift={(3.6,0)}]
		\node at (0.6,0.4) { $V_3$ };
		\draw[vg] (-0.2, -0.2) {[rounded corners = 3pt]-- (-0.2,0.2) -- (1.4,0.2)} -- (1.4,-0.2);
		\node[V] (var31) at (0.0,0) {};
		\node[V] (var32) at (0.4,0) {};
		\node[V] (var33) at (0.8,0) {};
		\node[V] (var34) at (1.2,0) {};	
	\end{scope}	

	\begin{scope}[shift={(5.1,0)}]
		\node at (0.6,0) {\huge $\ldots$};
	\end{scope}	

	\begin{scope}[shift={(6.6,0)}]
		\node at (0.6,0.4) { $V_{n_V}$ };	
		\draw[vg] (-0.2, -0.2) {[rounded corners = 3pt]-- (-0.2,0.2) -- (1.4,0.2)} -- (1.4,-0.2);
		\node[V] (varn1) at (0.0,0) {};
		\node[V] (varn2) at (0.4,0) {};
		\node[V] (varn3) at (0.8,0) {};
		\node[V] (varn4) at (1.2,0) {};	
	\end{scope}	
\end{scope}
	
	\begin{scope}[shift={(-0.2,-2)}]
		\node at (-0.1,-0.65) { $C_1$ };
		\draw [decorate,decoration={brace,amplitude=6pt,mirror},xshift=0pt,yshift=0pt]
		(-0.1,-0.3) -- (3.26,-0.3)
		node [midway,yshift=-11pt,xshift=0pt] {$b$ clauses};
		\draw[clg] (-0.23, 0.23) {[rounded corners = 5pt]-- (-0.25,-0.25) -- (3.33,-0.25) -- (3.33,0.25) -- cycle};
		\begin{scope}
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l11) at (0.0,0) {};
			\node[L] (l12) at (0.25,0) {};
			\node[L] (l13) at (0.5,0) {};
		\end{scope}
		\begin{scope}[shift={(0.87,0)}]
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l21) at (0.0,0) {};
			\node[L] (l22) at (0.25,0) {};
			\node[L] (l23) at (0.5,0) {};
		\end{scope}
		\begin{scope}[shift={(0.87*2,0)}]
			\node at (0.25,0) {$\ldots$};
		\end{scope}
		\begin{scope}[shift={(0.87*3,0)}]
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l31) at (0.0,0) {};
			\node[L] (l32) at (0.25,0) {};
			\node[L] (l33) at (0.5,0) {};
		\end{scope}
	\end{scope}
	\begin{scope}[shift={(-0.55,-2)}]
		\node at (0.87*5,0) {\huge$\ldots$};
	\end{scope}
	\begin{scope}[shift={(4.7,-2)}]
		\node at (0.87*2,-0.6) { $C_{n_C}$ };
		\draw[clg] (-0.23, 0.23) {[rounded corners = 5pt]-- (-0.25,-0.25) -- (3.33,-0.25) -- (3.33,0.25) -- cycle};
		\begin{scope}
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l1) at (0.0,0) {};
			\node[L] (l2) at (0.25,0) {};
			\node[L] (l3) at (0.5,0) {};
		\end{scope}
		\begin{scope}[shift={(0.87,0)}]
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l1) at (0.0,0) {};
			\node[L] (l2) at (0.25,0) {};
			\node[L] (l3) at (0.5,0) {};
		\end{scope}
		\begin{scope}[shift={(0.87*2,0)}]
			\node at (0.25,0) {$\ldots$};
		\end{scope}
		\begin{scope}[shift={(0.87*3,0)}]
			\draw[cla] (-0.15, -0.15) {[rounded corners = 3pt]-- (-0.15,0.15) -- (0.65,0.15) -- (0.65,-0.15) -- cycle};
			\node[L] (l1) at (0.0,0) {};
			\node[L] (l2) at (0.25,0) {};
			\node[L] (l3) at (0.5,0) {};
		\end{scope}
	\end{scope}
	
	\draw (l11) -- (var13);
	\draw (l12) -- (var32);
	\draw[black!60] (l13) -- (5.22,-0.14);
	\draw[black!60] (l21) -- (5.42,-0.14);%(var22);	
	\draw[black!60] (l22) -- (5.52, -0.14);
	\draw (l23) -- (varn3);	
	\draw[black!60] (l31) -- (5.62,-0.14);
	\draw[black!60] (l32) -- (5.72,-0.14);	
	\draw[black!60] (l33) -- (5.32,-0.14);
\end{scope}


\draw [very thick,black!80,->,decorate,decoration=snake] (7.0,-0.9) -- (8.2,-0.9);	


	
\begin{scope}[shift={(9.5,0.2)}]
	\node[v,label=above:$v_1$] (v1) at (0.0,0) {};
	\node[v,label=above:$v_2$] (v2) at (1.0,0) {};
	\node[v,label=above:$v_3$]  (v3) at (2.0,0) {};
	\node (vd) at (3.0,0) {\huge$\ldots$};
	\node[v,label=above:$v_{n_V}$] (vn) at (4.0,0) {};		
	
	\begin{scope}[shift={(-1,-2)}]
		\draw[rounded corners=6pt,black!80] (-0.5,0.25) -- (2.6,0.25) -- (1.55,-0.95) -- (0.55,-0.95) -- cycle;
		\node[u,label=above:$u_{1,1}$] (u1) at (0,0) {};
		\node[u,label=above:$u_{1,2}$] (u2) at (0.7,0) {};
		\node (ud)  at (1.4, 0) {\large$\ldots$};
		\node[u,label=60:$u_{1,2n_\Ff}$] (un) at (2.1,0) {};	
		\node[w,label=below:$w_1\strut$] (w0) at (1.05, -0.7) {};%0.55
		%\node[w,label=below:$w'_1$] (w1) at (1.55, -0.7) {};		
		%\draw (w0) -- (w1);
		\draw (w0) -- (u1);% -- (w1);
		\draw (w0) -- (u2);% -- (w1);		
		\draw (w0) -- (ud);% -- (w1);
		\draw (w0) -- (un);% -- (w1);		
		\draw[very thick] (1.2,0.25) -- (v1);
		\draw[very thick] (1.3,0.25) -- (v3);
		\draw[very thick,black!50] (1.4,0.25) -- (3.8,1.9);	
		\draw[very thick,black!50] (1.5,0.25) -- (4.1,1.9);
		\draw[very thick] (1.6,0.25) -- (vn);
	\end{scope}
	\node at (2,-2.5) {\huge$\ldots$};
	\begin{scope}[shift={(3,-2)}]
		\draw[rounded corners=6pt,black!80] (-0.5,0.25) -- (2.6,0.25) -- (1.55,-0.95) -- (0.55,-0.95) -- cycle;
		\node[u,label={[xshift=-4pt]above:$u_{n_C,1}$}] (u1) at (0,0) {};
		\node[u,label={[xshift=-12pt]75:$u_{n_C,2}$}] (u2) at (0.7,0) {};
		\node (ud)  at (1.4, 0) {\large$\ldots$};
		\node[u,label={[xshift=0pt]90:$u_{n_C,2n_\Ff}$}] (un) at (2.1,0) {};	
		\node[w,label=below:$w_{n_C}\strut$] (w0) at (1.05, -0.7) {};
		%\node[w,label=below:$w'_{n_C}$] (w1) at (1.55, -0.7) {};		
		%\draw (w0) -- (w1);
		\draw (w0) -- (u1);% -- (w1);
		\draw (w0) -- (u2);% -- (w1);		
		\draw (w0) -- (ud);% -- (w1);
		\draw (w0) -- (un);% -- (w1);		
		%\draw[very thick] (1.2,0.25) -- (v1);
		%\draw[very thick] (1.3,0.25) -- (v2);
		%\draw[very thick] (1.4,0.25) -- (v3);
		%\draw[very thick,black!60] (1.5,0.25) -- (vd);
		%\draw[very thick] (1.6,0.25) -- (vn);
	\end{scope}	
\end{scope}
\end{tikzpicture}

